A Mixed Finite Element Method for the Dirichlet Vector Laplacian in Three Dimensions

This work establishes the well-posedness and a priori error analysis for the mixed FEEC-type finite element approximation of the three-dimensional vector Laplace boundary value problem subject to the Dirichlet boundary condition. The Dirichlet condition disrupts the structure of the standard de Rham complex, requiring the vorticity to be sought in a non-standard function space to achieve well-posedness. We derive error estimates that confirm the numerically observed suboptimal convergence rates. In particular, by developing a discrete Caccioppoli-type inequality for discrete curl-harmonic functions, we prove $(k-1/2)$-th order convergence in the energy norm on general domains and $k$-th order convergence in $L^2$ on convex domains, where $k \ge 1$ denotes polynomial degree of the finite element spaces. These results extend the previous two-dimensional analysis developed in [Arnold, D.N., Falk, R.S. and Gopalakrishnan, J., 2012. Mixed finite element approximation of the vector Laplacian with Dirichlet boundary conditions. Mathematical Models and Methods in Applied Sciences, 22(9), p.1250024.]~to three-dimensional domains with general topology. As a direct application, a discretization of the Stokes problem in vorticity-velocity-pressure form is studied.

==> fig_partition.tex <==
% \documentclass[tikz, border=5mm]{standalone}
% \usetikzlibrary{calc}
% \usepackage{bm}

% \begin{document}
\begin{tikzpicture}[
    thick,
    line join=miter % Ensures sharp corners
]
    % 1. Define the "center" used for scaling the layers inwards
    \coordinate (C) at (0, 0);

    % 2. Define the vertices of the outer polygon 
    % (Modeled after the irregular pentagon in your sketch)
    \coordinate (P1) at (0, 3);
    \coordinate (P2) at (3.5, 1.5);
    \coordinate (P3) at (2.5, -2.5);
    \coordinate (P4) at (-2, -3);
    \coordinate (P5) at (-4, 0);

    % 3. Create a helper macro to draw the scaled polygons
    % Usage: \drawlayer{scale_factor}{fill_color}{draw_color}
    \def\drawlayer#1#2#3#4{
        \draw[fill=#2, draw=#3, #4]
            ($(C)!#1!(P1)$) -- 
            ($(C)!#1!(P2)$) -- 
            ($(C)!#1!(P3)$) -- 
            ($(C)!#1!(P4)$) -- 
            ($(C)!#1!(P5)$) -- cycle;
    }

    % 4. Draw the layers from back to front (largest to smallest)

    % Boundary Layer (Outer, thinnest)
    % Scale: 1.0
    \drawlayer{1.0}{gray!20}{gray!60!black}{ultra thick}

    % Second Layer (Green) - Double the width of the first
    % Scale: 0.90 (Gap size is 0.10)
    \drawlayer{0.90}{green!30!white}{green!40!black}{thick}

    % Third Layer (Blue) - Double the width of the second
    % Scale: 0.70 (Gap size is 0.20)
    \drawlayer{0.70}{cyan!30}{cyan!60!black}{thick}

    % Innermost Domain (White center) - Double the width of the third
    % Scale: 0.30 (Gap size is 0.40)
    \drawlayer{0.30}{white}{cyan!60!black}{thick}

    % 5. Magnified View (Zoom on the boundary mesh)
    
    % Pick a point on the top edge (between P1 and P2)
    \coordinate (ZoomTarget) at ($(P1)!0.4!(P2)$);
    
    % Move it slightly inward to center it on the boundary layer (between scale 1.0 and 0.9)
    \coordinate (ZoomCenter) at ($(C)!0.95!(ZoomTarget)$);
    
    % Define the center for the magnified circular view (placed to the right)
    \coordinate (MagCenter) at (7, 1);
    
    % Draw the small circle indicating the zoom area
    \draw[thick, red!80!white] (ZoomCenter) [xshift=-0.5cm, yshift=0.25cm] circle (0.25);
    
    % Draw the connecting curved arrow safely avoiding inline polar coordinate parsing issues
    \path (ZoomCenter) ++(-10:0.25) coordinate[xshift=-0.5cm, yshift=0.25cm] (ArrowStart);
    \path (MagCenter) ++(150:2.5) coordinate (ArrowEnd);
    \draw[->, thick, red!80!white, shorten >=2pt] (ArrowStart) to[out=-10, in=150] (ArrowEnd);

    
    \coordinate (labelCenter) at ($(P5)!0.5!(P1)$);
    \node at (-1,2.7) [rotate=38.2] {$\partial\Omega$};
    \node at ($(C)!0.95!(labelCenter)$)[text=gray!50!black,rotate=38.2] {\small$A_0$};
    \node at ($(C)!0.8!(labelCenter)$) [text=green!30!black,rotate=38.2]{\small$A_1$};
    \node at ($(C)!0.5!(labelCenter)$) [text=cyan!30!black,rotate=38.2]{\small$A_2$};
    \node at ($(C)!0.2!(labelCenter)$) {\small$\boldsymbol{\ddots}$};
    \draw[<->, thick, red!80!white] ($(C)!0.9!(ZoomTarget)$) -- ($(C)!0.7!(ZoomTarget)$) node[midway, right, inner sep=2pt, scale=0.8,rotate=-23.2] {${d_1 = 2d_0}$};
    \draw[<->, thick, red!80!white] ($(C)!0.7!(ZoomTarget)$) -- ($(C)!0.3!(ZoomTarget)$) node[midway, right, inner sep=2pt, scale=0.8,rotate=-23.2] {${d_2 = 2d_1}$};
    
    % Create the magnified view inside a clipped scope
    \begin{scope}[shift={(7, 1)}]
        
        % Clip everything inside the large circle
        \clip (0,0) circle (2.5);
        
        % Rotate the contents to match the angle of the P1-P2 edge
        % Angle = atan2(-1.5, 3.5) = approx -23.2 degrees
        \begin{scope}[rotate=-23.2]
            
            % Background fills for the layers
            % Outer gray layer (stops at the outer boundary y=2.0)
            \fill[gray!20] (-4, -1.2) rectangle (4, 2.0);          
            % Inner green layer
            \fill[green!30!white] (-4, -4) rectangle (4, -1.2);   
            
            % Interface line (matches the boundary of the green layer)
            \draw[thick, green!40!black] (-4, -1.2) -- (4, -1.2);
            
            % Outer boundary line (matches the boundary of the gray layer)
            \draw[ultra thick, gray!60!black] (-4, 2.0) -- (4, 2.0);
            
            % Draw the triangular mesh (unstructured look using perturbed grid)
            \begin{scope}
                % Restrict the grid to strictly inside the domain (y <= 2.0)
                % This allows the mesh to cover both the gray and green layers.
                \clip (-4, -4) rectangle (4, 2.0);
                
                \pgfmathsetseed{42} % Set seed for reproducible random mesh
                
                % 1. Generate perturbed nodes
                \foreach \i in {-8,...,8} {
                    \foreach \j in {0,...,10} {
                        \pgfmathsetmacro{\bx}{\i * 0.6}
                        \pgfmathsetmacro{\by}{2.0 - \j * 0.6}
                        
                        % Keep the top boundary nodes exactly on the line y=2.0
                        % Reduce perturbation amplitude (0.15 instead of 0.25) to prevent extreme distortion
                        \ifnum\j=0
                            \pgfmathsetmacro{\px}{\bx + 0.15*rand}
                            \pgfmathsetmacro{\py}{\by}
                        \else
                            \pgfmathsetmacro{\px}{\bx + 0.15*rand}
                            \pgfmathsetmacro{\py}{\by + 0.15*rand}
                        \fi
                        \coordinate (N-\i-\j) at (\px, \py);
                        
                        % Store coordinates to calculate distances later
                        \expandafter\xdef\csname Nx-\i-\j\endcsname{\px}
                        \expandafter\xdef\csname Ny-\i-\j\endcsname{\py}
                    }
                }
                
                % 2. Connect the nodes to form unstructured triangles
                % To maximize shape regularity, we choose the shortest diagonal for each quadrilateral
                \foreach \i [evaluate=\i as \nexti using int(\i+1)] in {-8,...,7} {
                    \foreach \j [evaluate=\j as \nextj using int(\j+1)] in {0,...,9} {
                        % Retrieve coordinates
                        \pgfmathsetmacro{\xA}{\csname Nx-\i-\j\endcsname}
                        \pgfmathsetmacro{\yA}{\csname Ny-\i-\j\endcsname}
                        \pgfmathsetmacro{\xB}{\csname Nx-\nexti-\j\endcsname}
                        \pgfmathsetmacro{\yB}{\csname Ny-\nexti-\j\endcsname}
                        \pgfmathsetmacro{\xC}{\csname Nx-\nexti-\nextj\endcsname}
                        \pgfmathsetmacro{\yC}{\csname Ny-\nexti-\nextj\endcsname}
                        \pgfmathsetmacro{\xD}{\csname Nx-\i-\nextj\endcsname}
                        \pgfmathsetmacro{\yD}{\csname Ny-\i-\nextj\endcsname}
                        
                        % Calculate squared lengths of the two possible diagonals
                        \pgfmathsetmacro{\dOne}{(\xC - \xA)*(\xC - \xA) + (\yC - \yA)*(\yC - \yA)}
                        \pgfmathsetmacro{\dTwo}{(\xD - \xB)*(\xD - \xB) + (\yD - \yB)*(\yD - \yB)}
                        
                        % Draw the shortest diagonal (Delaunay-like edge flip)
                        \ifdim\dOne pt < \dTwo pt
                            \draw[very thin, black!50] (N-\i-\j) -- (N-\nexti-\j) -- (N-\nexti-\nextj) -- cycle;
                            \draw[very thin, black!50] (N-\i-\j) -- (N-\i-\nextj) -- (N-\nexti-\nextj) -- cycle;
                        \else
                            \draw[very thin, black!50] (N-\i-\j) -- (N-\nexti-\j) -- (N-\i-\nextj) -- cycle;
                            \draw[very thin, black!50] (N-\nexti-\nextj) -- (N-\nexti-\j) -- (N-\i-\nextj) -- cycle;
                        \fi
                    }
                }
            \end{scope}
            % Dimension line indicating the width of the boundary layer (d)
            \draw[<->, ultra thick, red!80!white] (1.2, -1.2) -- (1.2, 2.0) node[midway, fill=yellow!20, inner sep=2pt, rotate=-23.2] {$d_0 = ch$};
            
        \end{scope}
    \end{scope}
    
    % Draw the thick rim of the magnifying glass (drawn after clipping so it doesn't get cut)
    \draw[thick, red!80!white] (MagCenter) circle (2.5);

\end{tikzpicture}
% \end{document}
